Distributed Event-Based Learning via ADMM

We consider a distributed learning problem, where agents minimize a global objective function by exchanging information over a network. Our approach has two distinct features: (i) It substantially reduces communication by triggering communication only when necessary, and (ii) it is agnostic to the data-distribution among the different agents. We therefore guarantee convergence even if the local data-distributions of the agents are arbitrarily distinct. We analyze the convergence rate of the algorithm both in convex and nonconvex settings and derive accelerated convergence rates for the convex case. We also characterize the effect of communication failures and demonstrate that our algorithm is robust to these. The article concludes by presenting numerical results from distributed learning tasks on the MNIST and CIFAR-10 datasets. The experiments underline communication savings of 35% or more due to the event-based communication strategy, show resilience towards heterogeneous data-distributions, and highlight that our approach outperforms common baselines such as FedAvg, FedProx, SCAFFOLD and FedADMM.

==> figs/experiments/CIFAR_Large_experiment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.2in,
at={(0.01in,0.01in)},
scale only axis,
xmode=log,
xmin=0.65,
xmax=0.80,
xminorticks=true,
xtick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={60,65,70,75,80,85,90,95,100},
xlabel style={font=\color{white!15!black}},
xlabel={Classification Accuracy (\%)},
xlabel near ticks,
ymode=linear,
ymin=0,
ymax=30000,
yminorticks=true,
ytick={0,6000,12000,18000,24000,30000},
yticklabels={0,20,40,60,80,100},
scaled ticks=false,
%yticklabels={0,25,50,75,100},
%ytick={0,10,20,30,40},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Total Comm. Load ($\%$)},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\small, anchor=north east, nodes={scale=1, transform shape},at={(1.7,1)}},
legend cell align={left},
legend columns=1,
title={CIFAR-10}
]


\addplot[color=mycolor1, mark=square, mark size=1.8pt, mark options={solid, mycolor1}]
 table[row sep=crcr]{0.6694	11534.5\\
0.7314	12214\\%0.7171	12517\\
0.7428	12657.3333\\
0.7472	13806\\
0.7723	14779.6667\\%0.7542	16954\\
0.7687	17440.3333\\%0.753	18568.6667\\%0.7644	19650.6667\\
0.7829	20690\\
0.7812 30000\\
};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}-Vanilla}; 



\addplot[color=mycolor1, mark=triangle, mark size=1.8pt, mark options={solid, mycolor1}]
 table[row sep=crcr]
{0.7385	12531.3333	\\
0.7483	13192.3333	\\
0.7637	14090	\\%0.7545	14268.5	\\
0.7718	15008.5	\\%0.7558	16779.5	\\
0.774	17568	\\%0.7632	18749.6667	\\%0.7662	19738.6667	\\%0.7636	20978.6667	\\
0.7752	21846.3333	\\
0.7814	22273	\\
};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}-Rand}; 




\addplot[color=mycolor2, mark=asterisk, mark size=1.8pt, mark options={solid, mycolor2}]  
table[row sep=crcr]{
0.1435	600\\
0.298	1500\\
0.4147	3000\\
0.5943	6000\\
0.6812	9000\\
0.7244	12000\\
0.753	15000\\
0.769	18000\\
0.7726	21000\\
0.7789	24000\\
0.7827	27000\\
0.7837	30000\\
};\addlegendentry{FedADMM};

\addplot[color=mycolor7, mark=asterisk, mark size=1.8pt, mark options={solid, mycolor7}]  
table[row sep=crcr]{
0.4909	600\\
0.6837	1500\\
0.6901	3000\\
0.7014	6000\\
0.7024	9000\\
0.7047	12000\\
0.7019	15000\\
0.6999	18000\\
0.7005	21000\\
0.7027	24000\\
0.6981	27000\\
0.7005	30000\\
};\addlegendentry{FedProx};

\addplot[color=mycolor3, mark=asterisk, mark size=1.8pt, mark options={solid, mycolor3}]  
table[row sep=crcr]{
0.4488	600\\
0.6887	1500\\
0.7028	3000\\
0.6992	6000\\
0.7046	9000\\
0.7024	12000\\
0.6974	15000\\
0.7014	18000\\
0.6964	21000\\
0.6917	24000\\
0.6971	27000\\
0.6964	30000\\
};\addlegendentry{FedAvg};

\addplot[color=mycolor5, mark=asterisk, mark size=1.8pt, mark options={solid, mycolor5}]  
table[row sep=crcr]{
0.5071	1200\\
0.6749	3000\\
0.6821	6000\\
0.7079	12000\\
0.6987	18000\\
0.7007	24000\\
0.6987	30000\\
0.7021	36000\\
0.7025	42000\\
0.7011	48000\\
0.6992	54000\\
0.7001	60000\\
};\addlegendentry{SCAFFOLD};
\end{axis}

\end{tikzpicture}%

==> figs/experiments/Drop_Noniid_Lasso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%


\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}

\begin{tikzpicture}

\begin{axis}[%
width=1.0in,
height=1.0in,
at={(0.001in,0.001in)},
scale only axis,
xmode=log,
xmin=6.91261551111211e-06,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$|f-f^\ast|$},
xlabel near ticks,
ymin=0,
ymax=6000,
ytick={0,2000,4000,6000},
yticklabels={0,$2\cdot10^3$,$4\cdot10^3$,$6\cdot10^3$},
ylabel style={font=\color{white!15!black}},
ylabel={Comm. Load},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=white!80!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	100\\
0.310050501085687	200\\
0.222941572643339	300\\
0.165955584016167	400\\
0.122372445285503	500\\
0.0898158914773433	600\\
0.0694268306913592	700\\
0.0508514620255305	800\\
0.0382049090424594	900\\
0.028296518383641	1000\\
0.0218830518934148	1100\\
0.0162045041720482	1200\\
0.0122045886428488	1300\\
0.0094486676905241	1400\\
0.00717394250525416	1500\\
0.00556135516416845	1600\\
0.00433037566932271	1700\\
0.0033343530504979	1800\\
0.0025478559887695	1900\\
0.00195909545151096	2000\\
0.00151749539932666	2100\\
0.00118817408287697	2200\\
0.000926763920009677	2300\\
0.000723960266711288	2400\\
0.000548611703351298	2500\\
0.00043708026300493	2600\\
0.000346059863598924	2700\\
0.000286047216111029	2800\\
0.000246282618640237	2900\\
0.00020303314934722	3000\\
0.000174228074747873	3100\\
0.000144127072122302	3200\\
0.000123433738430379	3300\\
0.000102431072591003	3400\\
8.75841156542378e-05	3500\\
7.28821552868908e-05	3600\\
6.22361389197579e-05	3700\\
5.19140234231941e-05	3800\\
4.42827239162114e-05	3900\\
3.70162222402826e-05	4000\\
3.1546663191051e-05	4100\\
2.64189003331694e-05	4200\\
2.24987016110845e-05	4300\\
1.88723327205764e-05	4400\\
1.606230911122e-05	4500\\
1.34927136876684e-05	4600\\
1.14781055344793e-05	4700\\
9.65411009090644e-06	4800\\
8.20942315016282e-06	4900\\
6.91261551111211e-06	5000\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=1.8pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
6.91261551111211e-06	5000\\
};
\addplot [color=white!80!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	100\\
0.301656672699583	200\\
0.251887963217737	300\\
0.221947837145247	400\\
0.203494149047032	500\\
0.192013854692082	600\\
0.129529036507162	700\\
0.101035933381191	800\\
0.0843755415170264	900\\
0.0740760709260009	1000\\
0.0689308872978494	1100\\
0.0476230238209432	1200\\
0.0396921578922651	1300\\
0.0356120719506947	1400\\
0.0331801596040471	1500\\
0.0317175541631265	1600\\
0.0217677324607806	1700\\
0.0173247196203903	1800\\
0.0148852280289056	1900\\
0.0134387167674781	2000\\
0.0124265584039946	2100\\
0.00866362639120055	2200\\
0.00684326020672898	2300\\
0.00572727928572903	2400\\
0.00514016517367821	2500\\
0.0048265453127776	2567\\
0.00348546078663503	2667\\
0.00281393758027448	2767\\
0.00247929430740257	2817\\
0.00228681110207773	2917\\
0.00228681110207773	2967\\
0.00170503039954539	3067\\
0.00137348520337	3167\\
0.00121496662855236	3185\\
0.00118516329493445	3285\\
0.00112477648447751	3335\\
0.000839580033854759	3435\\
0.000682449402599872	3484\\
0.000585812455337731	3485\\
0.000583703344481989	3585\\
0.000583703344481989	3635\\
0.000472414996778525	3735\\
0.000369675244243695	3760\\
0.000337263374667884	3780\\
0.00031766302757319	3880\\
0.000314882649352199	3880\\
0.000256793915848874	3880\\
0.000256793915848874	3880\\
0.000256793915848874	3880\\
0.000256793915848874	3980\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=1.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000256793915848874	3980\\
};
\addplot [color=white!80!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	100\\
0.299929352701703	200\\
0.253660304989875	300\\
0.228902099267273	400\\
0.213607234851853	500\\
0.204962532325705	600\\
0.1998449956549	700\\
0.196282280616376	800\\
0.193983388867821	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	850\\
0.192365556586882	950\\
0.192365556586882	1000\\
0.126459253375891	1100\\
0.09469190760883	1200\\
0.076820074468138	1300\\
0.0683266654697086	1400\\
0.0639510667293486	1500\\
0.0610246540067934	1600\\
0.0592600751909593	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1650\\
0.0583945564104908	1750\\
0.0583945564104908	1800\\
0.0393973792436917	1900\\
0.0301714508492097	2000\\
0.0258295620669138	2100\\
0.0234830311722334	2200\\
0.021868731442499	2300\\
0.0208798638611647	2350\\
0.0203794599099218	2350\\
0.0203794599099218	2350\\
0.0203794599099218	2350\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=1.8pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.0203794599099218	2350\\
};
\addplot [color=white!80!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	100\\
0.292986016092016	200\\
0.247970192479801	300\\
0.224458647360983	400\\
0.213005541651405	500\\
0.205804107485939	600\\
0.202108118666764	700\\
0.199608231305408	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
0.198144912276391	750\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.198144912276391	750\\
};
\end{axis}

\begin{axis}[%
width=1.0in,
height=1.0in,
at={(1.6in,0.001in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,25,50},
xticklabels={0,25,50},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
xlabel near ticks,
ymode=log,
ymin=24.6,
ymax=25.1,
ytick={24.6,24.8,25},
yticklabels={24.6,24.8,25},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Value},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	25\\
2	24.9361160605819\\
3	24.8490071321396\\
4	24.7920211435124\\
5	24.7484380047817\\
6	24.7158814509736\\
7	24.6954923901876\\
8	24.6769170215218\\
9	24.6642704685387\\
10	24.6543620778799\\
11	24.6479486113897\\
12	24.6422700636683\\
13	24.6382701481391\\
14	24.6355142271868\\
15	24.6332395020015\\
16	24.6316269146604\\
17	24.6303959351656\\
18	24.6293999125467\\
19	24.628613415485\\
20	24.6280246549478\\
21	24.6275830548956\\
22	24.6272537335791\\
23	24.6269923234163\\
24	24.626789519763\\
25	24.6266141711996\\
26	24.6265026397592\\
27	24.6264116193598\\
28	24.6263516067124\\
29	24.6263118421149\\
30	24.6262685926456\\
31	24.626239787571\\
32	24.6262096865684\\
33	24.6261889932347\\
34	24.6261679905688\\
35	24.6261531436119\\
36	24.6261384416515\\
37	24.6261277956352\\
38	24.6261174735197\\
39	24.6261098422202\\
40	24.6261025757185\\
41	24.6260971061594\\
42	24.6260919783966\\
43	24.6260880581979\\
44	24.626084431829\\
45	24.6260816218054\\
46	24.6260790522099\\
47	24.6260770376018\\
48	24.6260752136063\\
49	24.6260737689194\\
50	24.6260724721118\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	25\\
2	24.9277222321958\\
3	24.877953522714\\
4	24.8480133966415\\
5	24.8295597085433\\
6	24.8180794141883\\
7	24.7555945960034\\
8	24.7271014928774\\
9	24.7104411010133\\
10	24.7001416304222\\
11	24.6949964467941\\
12	24.6736885833172\\
13	24.6657577173885\\
14	24.6616776314469\\
15	24.6592457191003\\
16	24.6577831136594\\
17	24.647833291957\\
18	24.6433902791166\\
19	24.6409507875251\\
20	24.6395042762637\\
21	24.6384921179002\\
22	24.6347291858874\\
23	24.632908819703\\
24	24.631792838782\\
25	24.6312057246699\\
26	24.630892104809\\
27	24.6295510202829\\
28	24.6288794970765\\
29	24.6285448538036\\
30	24.6283523705983\\
31	24.6283523705983\\
32	24.6277705898958\\
33	24.6274390446996\\
34	24.6272805261248\\
35	24.6272507227912\\
36	24.6271903359807\\
37	24.6269051395301\\
38	24.6267480088988\\
39	24.6266513719516\\
40	24.6266492628407\\
41	24.6266492628407\\
42	24.626537974493\\
43	24.6264352347405\\
44	24.6264028228709\\
45	24.6263832225238\\
46	24.6263804421456\\
47	24.6263223534121\\
48	24.6263223534121\\
49	24.6263223534121\\
50	24.6263223534121\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	25\\
2	24.9259949121979\\
3	24.8797258644861\\
4	24.8549676587635\\
5	24.8396727943481\\
6	24.8310280918219\\
7	24.8259105551511\\
8	24.8223478401126\\
9	24.8200489483641\\
10	24.8184311160831\\
11	24.8184311160831\\
12	24.8184311160831\\
13	24.8184311160831\\
14	24.8184311160831\\
15	24.8184311160831\\
16	24.8184311160831\\
17	24.8184311160831\\
18	24.8184311160831\\
19	24.8184311160831\\
20	24.8184311160831\\
21	24.8184311160831\\
22	24.7525248128721\\
23	24.7207574671051\\
24	24.7028856339644\\
25	24.694392224966\\
26	24.6900166262256\\
27	24.687090213503\\
28	24.6853256346872\\
29	24.6844601159067\\
30	24.6844601159067\\
31	24.6844601159067\\
32	24.6844601159067\\
33	24.6844601159067\\
34	24.6844601159067\\
35	24.6844601159067\\
36	24.6844601159067\\
37	24.6844601159067\\
38	24.6844601159067\\
39	24.6844601159067\\
40	24.6844601159067\\
41	24.6844601159067\\
42	24.6654629387399\\
43	24.6562370103455\\
44	24.6518951215632\\
45	24.6495485906685\\
46	24.6479342909387\\
47	24.6469454233574\\
48	24.6464450194062\\
49	24.6464450194062\\
50	24.6464450194062\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	25\\
2	24.9190515755883\\
3	24.874035751976\\
4	24.8505242068572\\
5	24.8390711011476\\
6	24.8318696669822\\
7	24.828173678163\\
8	24.8256737908017\\
9	24.8242104717726\\
10	24.8242104717726\\
11	24.8242104717726\\
12	24.8242104717726\\
13	24.8242104717726\\
14	24.8242104717726\\
15	24.8242104717726\\
16	24.8242104717726\\
17	24.8242104717726\\
18	24.8242104717726\\
19	24.8242104717726\\
20	24.8242104717726\\
21	24.8242104717726\\
22	24.8242104717726\\
23	24.8242104717726\\
24	24.8242104717726\\
25	24.8242104717726\\
26	24.8242104717726\\
27	24.8242104717726\\
28	24.8242104717726\\
29	24.8242104717726\\
30	24.8242104717726\\
31	24.8242104717726\\
32	24.8242104717726\\
33	24.8242104717726\\
34	24.8242104717726\\
35	24.8242104717726\\
36	24.8242104717726\\
37	24.8242104717726\\
38	24.8242104717726\\
39	24.8242104717726\\
40	24.8242104717726\\
41	24.8242104717726\\
42	24.8242104717726\\
43	24.8242104717726\\
44	24.8242104717726\\
45	24.8242104717726\\
46	24.8242104717726\\
47	24.8242104717726\\
48	24.8242104717726\\
49	24.8242104717726\\
50	24.8242104717726\\
};
\end{axis}

\begin{axis}[%
width=1.0in,
height=1.0in,
at={(3.3in,0.001in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,25,50},
xticklabels={0,25,50},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
xlabel near ticks,
ymin=0,
ymax=6000,
ytick={0,2000,4000,6000},
yticklabels={0,$2\cdot10^3$,$4\cdot10^3$,$6\cdot10^3$},
ylabel style={font=\color{white!15!black}},
ylabel={Comm. Load},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.06,0.25)},font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	100\\
2	200\\
3	300\\
4	400\\
5	500\\
6	600\\
7	700\\
8	800\\
9	900\\
10	1000\\
11	1100\\
12	1200\\
13	1300\\
14	1400\\
15	1500\\
16	1600\\
17	1700\\
18	1800\\
19	1900\\
20	2000\\
21	2100\\
22	2200\\
23	2300\\
24	2400\\
25	2500\\
26	2600\\
27	2700\\
28	2800\\
29	2900\\
30	3000\\
31	3100\\
32	3200\\
33	3300\\
34	3400\\
35	3500\\
36	3600\\
37	3700\\
38	3800\\
39	3900\\
40	4000\\
41	4100\\
42	4200\\
43	4300\\
44	4400\\
45	4500\\
46	4600\\
47	4700\\
48	4800\\
49	4900\\
50	5000\\
};
\addlegendentry{$T=1$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	100\\
2	200\\
3	300\\
4	400\\
5	500\\
6	600\\
7	700\\
8	800\\
9	900\\
10	1000\\
11	1100\\
12	1200\\
13	1300\\
14	1400\\
15	1500\\
16	1600\\
17	1700\\
18	1800\\
19	1900\\
20	2000\\
21	2100\\
22	2200\\
23	2300\\
24	2400\\
25	2500\\
26	2567\\
27	2667\\
28	2767\\
29	2817\\
30	2917\\
31	2967\\
32	3067\\
33	3167\\
34	3185\\
35	3285\\
36	3335\\
37	3435\\
38	3484\\
39	3485\\
40	3585\\
41	3635\\
42	3735\\
43	3760\\
44	3780\\
45	3880\\
46	3880\\
47	3880\\
48	3880\\
49	3880\\
50	3980\\
};
\addlegendentry{$T=5$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	100\\
2	200\\
3	300\\
4	400\\
5	500\\
6	600\\
7	700\\
8	800\\
9	850\\
10	850\\
11	850\\
12	850\\
13	850\\
14	850\\
15	850\\
16	850\\
17	850\\
18	850\\
19	850\\
20	950\\
21	1000\\
22	1100\\
23	1200\\
24	1300\\
25	1400\\
26	1500\\
27	1600\\
28	1650\\
29	1650\\
30	1650\\
31	1650\\
32	1650\\
33	1650\\
34	1650\\
35	1650\\
36	1650\\
37	1650\\
38	1650\\
39	1650\\
40	1750\\
41	1800\\
42	1900\\
43	2000\\
44	2100\\
45	2200\\
46	2300\\
47	2350\\
48	2350\\
49	2350\\
50	2350\\
};
\addlegendentry{$T=10$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	100\\
2	200\\
3	300\\
4	400\\
5	500\\
6	600\\
7	700\\
8	750\\
9	750\\
10	750\\
11	750\\
12	750\\
13	750\\
14	750\\
15	750\\
16	750\\
17	750\\
18	750\\
19	750\\
20	750\\
21	750\\
22	750\\
23	750\\
24	750\\
25	750\\
26	750\\
27	750\\
28	750\\
29	750\\
30	750\\
31	750\\
32	750\\
33	750\\
34	750\\
35	750\\
36	750\\
37	750\\
38	750\\
39	750\\
40	750\\
41	750\\
42	750\\
43	750\\
44	750\\
45	750\\
46	750\\
47	750\\
48	750\\
49	750\\
50	750\\
};
\addlegendentry{$T=\infty$}

\end{axis}

\end{tikzpicture}%

==> figs/experiments/LargeGraph_LS_modified.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.93725,0.31176,0.94118}%
\definecolor{mycolor3}{rgb}{0.62745,0.85882,0.55686}%
\definecolor{mycolor4}{rgb}{0.95686,0.76078,0.76078}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}

\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.2in,
at={(0.416in,0.359in)},
scale only axis,
xmode=log,
xmin=1e-4,
xmax=0.01,
xtick={1e-5,1e-4,1e-3,1e-2,1e-1,1},
xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$|f-f^*|$},%ytick={0, 6676904.587, 13353809.17, 20030713.76, 26707618.35, 33384522.94},
ytick={0, 5990800, 11981600, 17972400, 23963200, 29954000},
yticklabels={0,20,40,60,80,100},
ymin=0,
ymax=33384523,
ymode=linear,
ylabel style={font=\color{white!15!black}},
ylabel={Comm. load (\%)},
ylabel near ticks,
scaled ticks=false,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\small, anchor=east, nodes={scale=0.8, transform shape},at={(0.98,0.85)}},
legend cell align={left}
]
\addplot [color=blue, line width=1.0pt, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.000186484730534175	29954000\\
0.000186544647871045	3895734\\
0.000186848259115635	2830395\\
0.000187838846347432	1881478\\
0.000202128248677269	1110313\\
0.000327446362099693	573274\\
0.00148075438548645	263465\\
0.00982772418635491	111752\\%0.0631831219473433	45569\\%0.533619409801531	0\\
};\addlegendentry{Vanilla};
\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%%0.533619409801531	0\\
0.0073902198059308	2995838\\
0.00253619747298828	5989375\\
0.00137753440029442	8984933\\
0.00110566164294212	11981152\\
0.000509713091233266	14976512\\
0.000503519300679045	17972789\\
0.000359305552155575	20967068\\
0.000268962782943305	23963317\\
0.000227515274040968	26959380\\
0.000186484730534175	29954000\\
};\addlegendentry{Random selection};

\end{axis}

\end{tikzpicture}%

==> figs/experiments/MNIST_accuracy_app.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.2in,
at={(0.01in,0.01in)},
scale only axis,
xmode=linear,
xmin=70,
xmax=92,
xminorticks=true,
xtick={60,70,75,80,85,90,100},
xticklabels={60,70,75,80,85,90,100},
xlabel style={font=\color{white!15!black}},
xlabel={Classification Accuracy (\%)},
xlabel near ticks,
ymode=linear,
ymin=0.0,
ymax=1.0,
yminorticks=true,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,20,40,60,80,100},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Total Comm. Load ($\%$)},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
title={MNIST}
]
\addplot [color=mycolor1, mark=square, mark size=1.8pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
91.575	1\\
91.5708333333333	0.954545454545455\\
90.9791666666667	0.855050505050505\\
88.8833333333333	0.665656565656566\\
86.7833333333333	0.642929292929293\\
84.4958333333333	0.509090909090909\\
82.075	0.408080808080808\\
78.5083333333333	0.333333333333333\\
73.925	0.256565656565657\\
67.1333333333333	0.188383838383838\\
63.2	0.149494949494949\\
59.6583333333333	0.132323232323232\\
49.4416666666667	0.10959595959596\\
50.425	0.1\\
47.875	0.0893939393939394\\
42.525	0.0828282828282828\\
43.825	0.0883838383838384\\
38.9	0.047979797979798\\
42.325	0.0606060606060606\\
35.775	0.048989898989899\\
23.7	0.0383838383838384\\
26.5	0.0383838383838384\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
91.575	1\\
91.6041666666667	0.958080808080808\\
91.0583333333333	0.861616161616162\\
89.4541666666667	0.704545454545455\\
88.4875	0.609090909090909\\
87.3625	0.496464646464646\\
86.2625	0.426262626262626\\
85.2583333333333	0.346969696969697\\
81.175	0.314646464646465\\
79.7166666666667	0.27979797979798\\
78.1333333333333	0.235858585858586\\
%80.0625	0.221717171717172\\
77.5333333333333	0.215656565656566\\
77.2791666666667	0.212121212121212\\
76.4625	0.206565656565657\\
75.6208333333333	0.196464646464646\\
73.6541666666667	0.178282828282828\\
73.6875	0.172727272727273\\
75.7583333333333	0.177777777777778\\
%75.5625	0.163636363636364\\
72.1166666666667	0.164141414141414\\
%71.2541666666667	0.164141414141414\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
13.1	0\\
58.7333333333333	0.1\\
74.7333333333333	0.2\\
77.4	0.3\\
84.8333333333333	0.4\\
82.8333333333333	0.5\\
85.6166666666667	0.6\\
87.0166666666667	0.7\\
87.5	0.8\\
89.0833333333334	0.9\\
88.7666666666667	1\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
47.3416666666667	0.1\\
71.1958333333333	0.2\\
75.4083333333333	0.3\\
79.0333333333333	0.4\\
83.4583333333333	0.5\\
83.3666666666667	0.6\\
83.9291666666667	0.7\\
83.25	0.8\\
82.6583333333333	0.9\\
85.8416666666667	1\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
46.4875	0.1\\
71.8916666666667	0.2\\
79.4708333333333	0.3\\
79.7166666666667	0.4\\
83.5458333333333	0.5\\
83.3583333333333	0.6\\
80.8416666666667	0.7\\
84.2083333333333	0.8\\
83.8291666666667	0.9\\
85.5958333333333	1\\
};


\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
32.5041666666667	0.2\\
62.4291666666667	0.4\\
75.8208333333333	0.6\\
83.9708333333333	0.8\\
84.8875	1\\
88.4833333333333	1.2\\
89.5708333333333	1.4\\
90.6916666666667	1.6\\
91.4875	1.8\\
91.9	2.0\\
};

\end{axis}
\end{tikzpicture}

==> figs/experiments/Noniid_LS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.93725,0.31176,0.94118}%
\definecolor{mycolor3}{rgb}{0.62745,0.85882,0.55686}%
\definecolor{mycolor4}{rgb}{0.95686,0.76078,0.76078}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}

\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.2in,
at={(0.416in,0.359in)},
scale only axis,
xmode=log,
xmin=1.79163350821909e-12,
xmax=1.85010016158043,
xtick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
xticklabels={$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$|f-f^*|$},
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},%yticklabels={$1\cdot10^3$,$2\cdot10^3$,$3\cdot10^3$,$4\cdot10^3$,$5\cdot10^3$},
ylabel style={font=\color{white!15!black}},
ylabel={Comm. load (\%)},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\small, anchor=south west, nodes={scale=0.8, transform shape},at={(0.01,0.01)}},
legend cell align={left}
]
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0106625242502574	16\\
0.000294875299406527	30\\
9.69784600002299e-06	44\\
3.42978790257575e-07	58\\
1.25751569157728e-08	72\\
4.71089833808946e-10	86\\
1.79163350821909e-11	100\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1.79163350821909e-11	100\\
};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}, $\alpha=1.5$};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0106625242502574	16\\
0.000294875299406527	30\\
9.69784600002299e-06	44\\
3.42978790257575e-07	58\\
1.25751569157728e-08	72\\
5.9928986217983e-09	73\\
6.00658012217536e-09	73\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.00658012217536e-09	73\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0106625242502574	16\\
0.000294875299406527	30\\
9.69784600002299e-06	44\\
3.42978790257575e-07	58\\
9.84568941930775e-08	61\\
9.9068902414956e-08	61\\
9.90641098042033e-08	61\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9.90641098042033e-08	61\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0106625242502574	16\\
0.000294875299406527	30\\
9.69784600002299e-06	44\\
1.73057116370501e-06	49\\
1.70074692817934e-06	49\\
1.70097892038257e-06	49\\
1.70097711205131e-06	49\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.70097711205131e-06	49\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0106625242502574	16\\
0.000294875299406527	30\\
2.06932194650733e-05	38.72\\
2.22311534336939e-05	38.72\\
2.22189219520885e-05	38.72\\
2.22190174952175e-05	38.72\\
2.22190167491476e-05	38.72\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.22190167491476e-05	38.72\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0106625242502574	16\\
0.000358190278280546	26.96\\
0.000366458282119453	26.96\\
0.000366393292836165	26.96\\
0.000366393800543818	26.96\\
0.000366393796564779	26.96\\
0.000366393796603859	26.96\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.000366393796603859	26.96\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.96\\
0.0106716472369754	15.96\\
0.00497292327100141	16.84\\
0.00499801368178865	16.84\\
0.00499781740721161	16.84\\
0.00499781894059126	16.84\\
0.00499781892861506	16.84\\
0.00499781892870743	16.84\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00499781892870743	16.84\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.533619411529862	0\\
};\addlegendentry{FedADMM};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
0.533619411529862	0\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.533619411529862	0\\
};\addlegendentry{FedProx};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0.2\\
0.36062221387014	1.6\\
0.248522339053515	3\\
0.166091573409943	4.4\\
0.140262003234707	5.8\\
0.117638920902031	7.2\\
0.0841365529445497	8.6\\
0.0693046327497875	10\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.0693046327497875	10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.08853613057427	0.2\\
1.85010016158043	1.6\\
1.41357291051958	3\\
1.50229940371162	4.4\\
1.76557541540467	5.8\\
1.31031653794674	7.2\\
1.56618691205558	8.6\\
0.936733658750089	10\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0.936733658750089	10\\
};\addlegendentry{FedAvg};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.510684026555797	0.2\\
0.461867422319333	1.6\\
0.383997195483101	3\\
0.340516696945251	4.4\\
0.430079694820279	5.8\\
0.417852819069406	7.2\\
0.297453894422897	8.6\\
0.271659242081835	10\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.271659242081835	10\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0.4\\
0.272461988465526	3.2\\
0.1681140176124	6\\
0.106420264164505	8.8\\
0.0676502450289718	11.6\\
0.044307519797961	14.4\\
0.0270434228378384	17.2\\
0.0181345523440797	20\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.0181345523440797	20\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.664043963819594	0.4\\
0.605125805251983	3.2\\
0.574769416339649	6\\
0.556738544467212	8.8\\
0.74259500171204	11.6\\
0.937539087866448	14.4\\
0.681584327945504	17.2\\
0.688021300291645	20\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.688021300291645	20\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.494819161107671	0.4\\
0.160484071203204	3.2\\
0.218711244326116	6\\
0.155240495077773	8.8\\
0.197326563654254	11.6\\
0.13052697629703	14.4\\
0.163244174293542	17.2\\
0.158885370100489	20\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.158885370100489	20\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0.6\\
0.195076741652805	4.8\\
0.0825260348224113	9\\
0.0463262353015459	13.2\\
0.0232708828694221	17.4\\
0.0112075394710658	21.6\\
0.0065264852761544	25.8\\
0.00359594177222178	30\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.00359594177222178	30\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.593287314102714	0.6\\
0.324426000395693	4.8\\
0.442853741683443	9\\
0.410466472077129	13.2\\
0.285760756595188	17.4\\
0.400956730223843	21.6\\
0.68133094676967	25.8\\
0.312954218397593	30\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.312954218397593	30\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.462974194738727	0.6\\
0.165290059022606	4.8\\
0.0779644090755944	9\\
0.0775705381706118	13.2\\
0.0518223702929248	17.4\\
0.115936508897615	21.6\\
0.107364558294723	25.8\\
0.0855246042468067	30\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0855246042468067	30\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0.8\\
0.154017693675023	6.4\\
0.0555803084155144	12\\
0.0240965720578252	17.6\\
0.010550041427809	23.2\\
0.00444584271080473	28.8\\
0.00195972057062477	34.4\\
0.000824871274613059	40\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.000824871274613059	40\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.44181573586836	0.8\\
0.321906427981947	6.4\\
0.515131343100851	12\\
0.275292785164396	17.6\\
0.28887744454676	23.2\\
0.300591264424369	28.8\\
0.281428112899565	34.4\\
0.249057164185611	40\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.249057164185611	40\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.409789650611195	0.8\\
0.122569474880518	6.4\\
0.0626546434295285	12\\
0.0610606047569284	17.6\\
0.0543734121121062	23.2\\
0.0460705969533137	28.8\\
0.0692074706350745	34.4\\
0.0361334436703515	40\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0361334436703515	40\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1\\
0.136962135930933	8\\
0.0447201023466839	15\\
0.0163176152415581	22\\
0.00505383501743495	29\\
0.0017291515574307	36\\
0.000592598814176171	43\\
0.000222081221657788	50\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.000222081221657788	50\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.329417615318583	1\\
0.387406979147926	8\\
0.173818988540727	15\\
0.363411375566713	22\\
0.300447126054468	29\\
0.330373839278966	36\\
0.337246922892913	43\\
0.339827195777019	50\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.339827195777019	50\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.393590371203956	1\\
0.11683248587109	8\\
0.043504430576661	15\\
0.0824071269145108	22\\
0.0506153750522174	29\\
0.0353733582250939	36\\
0.0549349511253148	43\\
0.0642326510599354	50\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0642326510599354	50\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.2\\
0.0899951106802206	9.6\\
0.0237403535606582	18\\
0.00603188225126416	26.4\\
0.00173995839325869	34.8\\
0.000500663770079512	43.2\\
0.000142662939875748	51.6\\
4.01420224527271e-05	60\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
4.01420224527271e-05	60\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.292251182660966	1.2\\
0.214549245045507	9.6\\
0.166324596237413	18\\
0.223966669822751	26.4\\
0.225983926111528	34.8\\
0.19532365912967	43.2\\
0.242309702364583	51.6\\
0.236771513941665	60\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.236771513941665	60\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.397416197990221	1.2\\
0.0768982777325888	9.6\\
0.0317102918460641	18\\
0.0300849924404822	26.4\\
0.0380293486079317	34.8\\
0.0290415724204145	43.2\\
0.0331964326095928	51.6\\
0.0290641455350595	60\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0290641455350595	60\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.4\\
0.0781349405175682	11.2\\
0.0161919994025936	21\\
0.00365426100309563	30.8\\
0.000786568944924682	40.6\\
0.00017742906101148	50.4\\
4.08468174768473e-05	60.2\\
9.83196359527483e-06	70\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
9.83196359527483e-06	70\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.291470282285747	1.4\\
0.212422319948587	11.2\\
0.151752672325355	21\\
0.162042227077634	30.8\\
0.157408992101185	40.6\\
0.17029971847537	50.4\\
0.150535022114717	60.2\\
0.191963103030393	70\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.191963103030393	70\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.400149572007511	1.4\\
0.0670600034989803	11.2\\
0.0232607152737678	21\\
0.0225471890974589	30.8\\
0.0193139313559598	40.6\\
0.0159111861308894	50.4\\
0.0145600286417498	60.2\\
0.0285162264519307	70\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0285162264519307	70\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.6\\
0.0556911690265665	12.8\\
0.00917891681858407	24\\
0.00157030050094065	35.2\\
0.000277833062156674	46.4\\
5.40740479344493e-05	57.6\\
1.03665593549351e-05	68.8\\
2.01458695769929e-06	80\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
2.01458695769929e-06	80\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.273203664488207	1.6\\
0.159057761044942	12.8\\
0.130166434239637	24\\
0.108586686359207	35.2\\
0.126332074129419	46.4\\
0.171066293486099	57.6\\
0.139931128534581	68.8\\
0.161030763015471	80\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.161030763015471	80\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.394735977134243	1.6\\
0.0540088005804371	12.8\\
0.0192600323998775	24\\
0.015978139789933	35.2\\
0.0158713210331562	46.4\\
0.0134778306318459	57.6\\
0.0178161561079833	68.8\\
0.0153519021917603	80\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0153519021917603	80\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.8\\
0.0461015143334187	14.4\\
0.00591090012860818	27\\
0.000838275997217863	39.6\\
0.000121622227069906	52.2\\
1.82726341968475e-05	64.8\\
2.80798075635857e-06	77.4\\
4.38914028677573e-07	90\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
4.38914028677573e-07	90\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.273440872741151	1.8\\
0.135878702912915	14.4\\
0.120107539570455	27\\
0.126228524922794	39.6\\
0.121026049164261	52.2\\
0.128701118815485	64.8\\
0.1114652257261	77.4\\
0.113348735656679	90\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.113348735656679	90\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.401022354639895	1.8\\
0.0517204668717675	14.4\\
0.0146817272405677	27\\
0.010070802712459	39.6\\
0.0102344157313361	52.2\\
0.00919923199042927	64.8\\
0.00784095220840442	77.4\\
0.0129601898626639	90\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0129601898626639	90\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.0325304364899353	16\\
0.00332479013517428	30\\
0.000371547515022996	44\\
4.40089604438754e-05	58\\
5.40837839935193e-06	72\\
6.80566014210626e-07	86\\
8.70074998715609e-08	100\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
8.70074998715609e-08	100\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.236567301099416	2\\
0.110908584909041	16\\
0.111907931261637	30\\
0.11193215399835	44\\
0.111932566761897	58\\
0.111932566686892	72\\
0.111932566144183	86\\
0.111932566104006	100\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.111932566104006	100\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.384969393754613	2\\
0.0471163756104538	16\\
0.0111928110738297	30\\
0.00682055228909562	44\\
0.0062530616072074	58\\
0.00618487930151801	72\\
0.00618122675393451	86\\
0.00618363645719811	100\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00618363645719811	100\\
};



\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.533619411529862	0\\
};\addlegendentry{SCAFFOLD};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0.4\\
1.08853613057427	0.8\\
0.856632439383699	1.2\\
1.27291023963269	1.6\\
0.846804277672391	2\\
0.83783513824261	2.4\\
0.930509864163728	2.8\\
0.653154403959881	3.2\\
0.82431473087205	3.6\\
0.934281316305622	4\\
0.851337958858501	4.4\\
0.921132742146913	4.8\\
0.8157905041163	5.2\\
0.508734315305787	5.6\\
0.40209309545072	6\\
0.466711424349786	6.4\\
0.712551910466615	6.8\\
0.408714902848235	7.2\\
0.384098821558648	7.6\\
0.329859402286807	8\\
0.330934900334459	8.4\\
0.267694632361941	8.8\\
0.289681317568025	9.2\\
0.258178784052976	9.6\\
0.226629567374335	10\\
0.23428389972424	10.4\\
0.364872290464252	10.8\\
0.290451050477021	11.2\\
0.320960906082291	11.6\\
0.282407729086763	12\\
0.280741901751117	12.4\\
0.125444317586208	12.8\\
0.127828304452692	13.2\\
0.15631007712819	13.6\\
0.288883127305198	14\\
0.136974625665768	14.4\\
0.0647913346470581	14.8\\
0.117466646753329	15.2\\
0.0647123623633838	15.6\\
0.0709659798624607	16\\
0.0477191414854516	16.4\\
0.0516470610135897	16.8\\
0.0634150102547828	17.2\\
0.0394794385819637	17.6\\
0.0326521899565861	18\\
0.0513996635033678	18.4\\
0.0545016354561163	18.8\\
0.0616490349799861	19.2\\
0.0591213990421871	19.6\\
0.0381321789545623	20\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0381321789545623	20\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	0.8\\
0.664043963819594	1.6\\
0.525495811845708	2.4\\
0.464721738657929	3.2\\
0.453786479999408	4\\
0.285686414073179	4.8\\
0.231322280186355	5.6\\
0.17683350365435	6.4\\
0.234053618314057	7.2\\
0.198590158838577	8\\
0.175889169703385	8.8\\
0.126630119803657	9.6\\
0.115564629539634	10.4\\
0.117437297752947	11.2\\
0.105089740125262	12\\
0.0756592950193991	12.8\\
0.076993988159316	13.6\\
0.0536730062762203	14.4\\
0.0525769332898491	15.2\\
0.0629546820539844	16\\
0.0467570773447363	16.8\\
0.0447025043879705	17.6\\
0.0316935123285447	18.4\\
0.0312636305791685	19.2\\
0.0388951722110669	20\\
0.0138936288019451	20.8\\
0.0157264435936355	21.6\\
0.0109239193191222	22.4\\
0.0151557617683764	23.2\\
0.0188495065706853	24\\
0.0106671550115145	24.8\\
0.00397830079229777	25.6\\
0.00327236119490948	26.4\\
0.00491327023397403	27.2\\
0.00636809115628623	28\\
0.00513722878544698	28.8\\
0.00357552316405574	29.6\\
0.00375569077564464	30.4\\
0.00337449542276858	31.2\\
0.00397613404176411	32\\
0.00297489979966414	32.8\\
0.00267815285103268	33.6\\
0.00266197204441099	34.4\\
0.00199511880725112	35.2\\
0.0020372759642342	36\\
0.0024855413970748	36.8\\
0.00261215747722332	37.6\\
0.00252502400249099	38.4\\
0.00265058185681966	39.2\\
0.00219689949349799	40\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.00219689949349799	40\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.2\\
0.593287314102714	2.4\\
0.350299033753824	3.6\\
0.277039848174756	4.8\\
0.264008291244274	6\\
0.238651103036062	7.2\\
0.146377257440697	8.4\\
0.115615651376597	9.6\\
0.10435813197212	10.8\\
0.0768476168466492	12\\
0.0664477152533181	13.2\\
0.0572435257307546	14.4\\
0.0448989715666279	15.6\\
0.0368337795070595	16.8\\
0.0193464028647625	18\\
0.0175584324730877	19.2\\
0.0164954663175472	20.4\\
0.0118741824391755	21.6\\
0.00793140216066135	22.8\\
0.00575662502298258	24\\
0.00757349610390179	25.2\\
0.00585330034228093	26.4\\
0.00502986967232388	27.6\\
0.00428410323005579	28.8\\
0.00438857230884082	30\\
0.00430944717004778	31.2\\
0.00374923189094289	32.4\\
0.00343476485868521	33.6\\
0.00184084141547913	34.8\\
0.00230808786364634	36\\
0.00183434948161576	37.2\\
0.0010385795959742	38.4\\
0.000993917404578326	39.6\\
0.000734832018231657	40.8\\
0.000838701931293429	42\\
0.000619088445443339	43.2\\
0.000454924940466839	44.4\\
0.000403651403470207	45.6\\
0.000276268379007405	46.8\\
0.000338034953362154	48\\
0.000272986497733996	49.2\\
0.000266409079255681	50.4\\
0.000296600433227212	51.6\\
0.000236785083476576	52.8\\
0.000120524656281873	54\\
0.000133803950159717	55.2\\
0.000166476176563179	56.4\\
0.000159063536223414	57.6\\
0.000108483775058232	58.8\\
0.000123403450025705	60\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.000123403450025705	60\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	1.6\\
0.44181573586836	3.2\\
0.242677423445251	4.8\\
0.157206789062084	6.4\\
0.123113301572193	8\\
0.109382717900466	9.6\\
0.0928758689780089	11.2\\
0.0439087633218342	12.8\\
0.028557436141508	14.4\\
0.0190699629940312	16\\
0.0196166246325937	17.6\\
0.0208489843756254	19.2\\
0.0113573850790516	20.8\\
0.011765196732366	22.4\\
0.00477481121144763	24\\
0.00510027157044846	25.6\\
0.0038168103115872	27.2\\
0.00254215268089908	28.8\\
0.00211659592761038	30.4\\
0.00173715978716871	32\\
0.00183048737646629	33.6\\
0.00134277190845111	35.2\\
0.00124247830960655	36.8\\
0.000708843362779987	38.4\\
0.000444525020906639	40\\
0.000535163948605089	41.6\\
0.000500048157714872	43.2\\
0.000465480066427659	44.8\\
0.000475071452019193	46.4\\
0.000389143164028383	48\\
0.000323922018331757	49.6\\
0.000309121339402196	51.2\\
0.000325174029651265	52.8\\
0.000146196520788067	54.4\\
0.000119062815720383	56\\
8.90669181075054e-05	57.6\\
5.45132856508701e-05	59.2\\
4.65161219764809e-05	60.8\\
3.63789097015399e-05	62.4\\
3.26734536599815e-05	64\\
3.57914198794163e-05	65.6\\
3.29276605626205e-05	67.2\\
3.49253017439821e-05	68.8\\
3.42466391423102e-05	70.4\\
1.60551291372713e-05	72\\
1.4765449684262e-05	73.6\\
1.20692269440781e-05	75.2\\
1.3508868619283e-05	76.8\\
1.20947795352322e-05	78.4\\
1.32087973270245e-05	80\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.32087973270245e-05	80\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2\\
0.329417615318583	4\\
0.144338687696628	6\\
0.0916577608129501	8\\
0.0726905756514036	10\\
0.0593385267184061	12\\
0.0492899742616935	14\\
0.0322587030718147	16\\
0.017510826498782	18\\
0.0105556906270259	20\\
0.00896994367630199	22\\
0.00813829490833129	24\\
0.00420503780082271	26\\
0.00340991543888691	28\\
0.00183443709132547	30\\
0.00145361255110643	32\\
0.00137062677438138	34\\
0.000849800725656991	36\\
0.000633697375423736	38\\
0.000693690890496867	40\\
0.000642829787601329	42\\
0.000535055831267783	44\\
0.000356460610287712	46\\
0.000154886747516514	48\\
0.000131681439590636	50\\
0.000100945249062789	52\\
0.000100505870246792	54\\
6.82367329893907e-05	56\\
6.51472788746332e-05	58\\
7.86740474580938e-05	60\\
7.38981471641864e-05	62\\
6.37666832652428e-05	64\\
6.32441178289866e-05	66\\
2.09301361593361e-05	68\\
1.26458292051268e-05	70\\
1.15832825180462e-05	72\\
6.57273093906952e-06	74\\
6.0059112385602e-06	76\\
6.61898045350995e-06	78\\
3.58574346037699e-06	80\\
3.97364781790088e-06	82\\
3.3490279101045e-06	84\\
2.69336484137739e-06	86\\
3.45692950176613e-06	88\\
1.3476275313451e-06	90\\
1.58193950028362e-06	92\\
1.45366690418314e-06	94\\
1.85993349788305e-06	96\\
1.94657983243474e-06	98\\
8.9103146905245e-07	100\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
8.9103146905245e-07	100\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2.4\\
0.292251182660966	4.8\\
0.141586664908235	7.2\\
0.0764198146539421	9.6\\
0.0598743901696537	12\\
0.0353964830777294	14.4\\
0.0247930958299776	16.8\\
0.01213439682585	19.2\\
0.00661273391651207	21.6\\
0.00422442937254175	24\\
0.00313040976296364	26.4\\
0.00239486629858021	28.8\\
0.00171510599223978	31.2\\
0.00142173525711442	33.6\\
0.000869530269646646	36\\
0.000646702111076536	38.4\\
0.000407918205741709	40.8\\
0.00028149544599998	43.2\\
0.000208815476383961	45.6\\
0.000147690513934151	48\\
0.000120004661422257	50.4\\
0.0001024386789652	52.8\\
0.000102983022404857	55.2\\
5.66837653259711e-05	57.6\\
4.08376281448852e-05	60\\
2.1027697982845e-05	62.4\\
1.59476653962543e-05	64.8\\
9.89641712578759e-06	67.2\\
8.18835244231764e-06	69.6\\
6.13286232464816e-06	72\\
4.59632291338608e-06	74.4\\
3.55281898478665e-06	76.8\\
2.24519858349481e-06	79.2\\
1.99721116800333e-06	81.6\\
1.88173758886023e-06	84\\
1.34981324251271e-06	86.4\\
7.25077221375159e-07	88.8\\
5.10326440661402e-07	91.2\\
3.48557446017139e-07	93.6\\
2.56462701742066e-07	96\\
2.89515298845799e-07	98.4\\
2.39712775851331e-07	100.8\\
1.72585831847982e-07	103.2\\
1.18012522420941e-07	105.6\\
1.15217329010875e-07	108\\
7.69366650388292e-08	110.4\\
5.60768071977691e-08	112.8\\
5.18860296949697e-08	115.2\\
2.62190056332656e-08	117.6\\
2.46511184798237e-08	120\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
2.46511184798237e-08	120\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	2.8\\
0.291470282285747	5.6\\
0.123055372323851	8.4\\
0.0559424190847295	11.2\\
0.0336230221117155	14\\
0.0187240302120344	16.8\\
0.0124676473127039	19.6\\
0.0071310481064728	22.4\\
0.00414161083536868	25.2\\
0.00242697494152821	28\\
0.0018499573612587	30.8\\
0.00141597427343143	33.6\\
0.000827627112283125	36.4\\
0.00049618791179995	39.2\\
0.000345603142491768	42\\
0.000280495153916149	44.8\\
0.000169125142740256	47.6\\
0.000112834206007051	50.4\\
9.48263712317043e-05	53.2\\
6.2400409049701e-05	56\\
5.14339772763606e-05	58.8\\
3.3022065895949e-05	61.6\\
3.14443385533991e-05	64.4\\
1.68937486648701e-05	67.2\\
1.1377230990206e-05	70\\
7.20737117987369e-06	72.8\\
4.80480733600075e-06	75.6\\
2.99609727960615e-06	78.4\\
1.67540421003309e-06	81.2\\
1.12832394449924e-06	84\\
6.7902708522638e-07	86.8\\
5.04062185768817e-07	89.6\\
2.74420216328508e-07	92.4\\
2.49657315265495e-07	95.2\\
1.67591590383154e-07	98\\
1.83521486007976e-07	100.8\\
1.04351610019648e-07	103.6\\
1.04036278258945e-07	106.4\\
6.35566621554062e-08	109.2\\
3.52818290139112e-08	112\\
4.05843856299271e-08	114.8\\
3.61967877893221e-08	117.6\\
3.38734267302243e-08	120.4\\
2.07499830651159e-08	123.2\\
1.34576154664501e-08	126\\
8.58056736774415e-09	128.8\\
5.04152808389335e-09	131.6\\
5.19164444767739e-09	134.4\\
2.83676371282127e-09	137.2\\
2.73722378096863e-09	140\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
2.73722378096863e-09	140\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	3.2\\
0.273203664488207	6.4\\
0.104496486939485	9.6\\
0.0512477729259011	12.8\\
0.0281692890713181	16\\
0.0138537669463723	19.2\\
0.00692480201812273	22.4\\
0.00332765323383555	25.6\\
0.0018080963513647	28.8\\
0.00110364583132849	32\\
0.000828610073742908	35.2\\
0.000526637338136737	38.4\\
0.000267763014459632	41.6\\
0.000174057288990781	44.8\\
0.000102443629167226	48\\
5.95695193581491e-05	51.2\\
4.22838744178478e-05	54.4\\
2.92034187516776e-05	57.6\\
1.9369594504326e-05	60.8\\
1.44874579461884e-05	64\\
1.21667372994239e-05	67.2\\
8.5636056574856e-06	70.4\\
7.10678704152201e-06	73.6\\
4.23198047272422e-06	76.8\\
2.54093922436027e-06	80\\
1.71300579765443e-06	83.2\\
1.05533001359959e-06	86.4\\
6.47981615031767e-07	89.6\\
4.56185816233301e-07	92.8\\
2.55999676568308e-07	96\\
1.4369005896242e-07	99.2\\
8.93338274465805e-08	102.4\\
5.5302432855342e-08	105.6\\
4.47414798543377e-08	108.8\\
3.0297041320182e-08	112\\
2.29872902934858e-08	115.2\\
1.42437635020087e-08	118.4\\
1.02640100863027e-08	121.6\\
6.5460135090234e-09	124.8\\
3.69108477116242e-09	128\\
3.11660386387302e-09	131.2\\
2.82270562479425e-09	134.4\\
2.43877451566732e-09	137.6\\
1.52548906839911e-09	140.8\\
8.10494782399473e-10	144\\
6.07084160719751e-10	147.2\\
3.99008825979763e-10	150.4\\
3.56646268073746e-10	153.6\\
1.94766869299201e-10	156.8\\
2.02213357169967e-10	160\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
2.02213357169967e-10	160\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	3.6\\
0.273440872741151	7.2\\
0.104236041309647	10.8\\
0.0424502949003767	14.4\\
0.0203599695525405	18\\
0.0101346429084117	21.6\\
0.00541360380541178	25.2\\
0.00267418551016263	28.8\\
0.00134658415746003	32.4\\
0.000712013831858371	36\\
0.000375384860337391	39.6\\
0.000188729479717153	43.2\\
9.52618266722993e-05	46.8\\
5.0182204894611e-05	50.4\\
2.61197358177867e-05	54\\
1.45337723473915e-05	57.6\\
9.51851328423459e-06	61.2\\
6.70855011009053e-06	64.8\\
4.60755905606902e-06	68.4\\
2.96148437328725e-06	72\\
2.31341562439979e-06	75.6\\
2.12199038784888e-06	79.2\\
1.34150906205832e-06	82.8\\
9.98012087194411e-07	86.4\\
6.05292772348776e-07	90\\
3.55996419898474e-07	93.6\\
2.18799605988806e-07	97.2\\
1.16907486358286e-07	100.8\\
6.26261957847873e-08	104.4\\
4.18367314125589e-08	108\\
3.3276414512784e-08	111.6\\
2.19106226495569e-08	115.2\\
1.45612197854916e-08	118.8\\
9.49536982375321e-09	122.4\\
5.45704281762482e-09	126\\
3.90481602607906e-09	129.6\\
2.48025600058099e-09	133.2\\
2.27353780246631e-09	136.8\\
1.5017107557469e-09	140.4\\
8.21763990188629e-10	144\\
3.95569799138684e-10	147.6\\
2.79683831649891e-10	151.2\\
1.72221348293533e-10	154.8\\
1.04311226323262e-10	158.4\\
9.16635656267317e-11	162\\
6.3913319081621e-11	165.6\\
7.07949254774576e-11	169.2\\
4.99085217597894e-11	172.8\\
2.61799470990809e-11	176.4\\
1.48858703141741e-11	180\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.48858703141741e-11	180\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.533619411529862	4\\
0.236567301099416	8\\
0.0885624806342094	12\\
0.0357970061710837	16\\
0.0162986237403793	20\\
0.00767704210602815	24\\
0.00356714598150276	28\\
0.00163743789170567	32\\
0.000745851889686122	36\\
0.000335747907065809	40\\
0.000150349057452814	44\\
6.91202513074529e-05	48\\
3.4007566984684e-05	52\\
1.81741494778009e-05	56\\
1.0306077612654e-05	60\\
5.9993088967758e-06	64\\
3.51846563972913e-06	68\\
2.07192463719252e-06	72\\
1.22893117193712e-06	76\\
7.36129241118988e-07	80\\
4.45149193950556e-07	84\\
2.71092218895319e-07	88\\
1.65791867345888e-07	92\\
1.01609494151944e-07	96\\
6.23345641770356e-08	100\\
3.82597917791827e-08	104\\
2.34923902553419e-08	108\\
1.44310554617277e-08	112\\
8.86940654254431e-09	116\\
5.45460210332749e-09	120\\
3.35698757680802e-09	124\\
2.06773265176707e-09	128\\
1.27470300981258e-09	132\\
7.8651396506757e-10	136\\
4.85666618033065e-10	140\\
3.00126146157709e-10	144\\
1.85583104439502e-10	148\\
1.14823706098832e-10	152\\
7.10791425717616e-11	156\\
4.40181224803382e-11	160\\
2.72706301984726e-11	164\\
1.69073643974116e-11	168\\
1.04769526387827e-11	172\\
6.49791331852612e-12	176\\
4.03943545279617e-12	180\\
2.50821585723315e-12	184\\
1.56319401867222e-12	188\\
9.69890834312537e-13	192\\
6.11066752753686e-13	196\\
3.80140363631654e-13	200\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
3.80140363631654e-13	200\\
};

\end{axis}
\end{tikzpicture}%

==> figs/experiments/Noniid_lasso_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.93725,0.31176,0.94118}%
\definecolor{mycolor3}{rgb}{0.62745,0.85882,0.55686}%
\definecolor{mycolor4}{rgb}{0.95686,0.76078,0.76078}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.2in,
at={(0.416in,0.359in)},
scale only axis,
xmode=log,
xmin=1.79163350821909e-12,
xmax=1.85010016158043,
xtick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
xticklabels={$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$|f-f^*|$},
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},%yticklabels={$1\cdot10^3$,$2\cdot10^3$,$3\cdot10^3$,$4\cdot10^3$,$5\cdot10^3$},
ylabel style={font=\color{white!15!black}},
ylabel={Comm. load (\%)},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\small, anchor=south west, nodes={scale=0.5, transform shape},at={(0.01,0.01)}},
legend cell align={left}
]
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.00699135018361119	16\\
0.000174886043303957	30\\
5.17620043183342e-06	44\\
1.65477057834096e-07	58\\
5.50169687585367e-09	72\\
1.87132087603459e-10	86\\
6.46593889541691e-12	100\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.46593889541691e-12	100\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.00699135018361119	16\\
0.000174886043303957	30\\
5.17620043183342e-06	44\\
1.65477057834096e-07	58\\
5.67899860470789e-09	69\\
6.57862031516743e-09	69\\
6.57133369941221e-09	69\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.57133369941221e-09	69\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.00699135018361119	16\\
0.000174886043303957	30\\
5.17620043183342e-06	44\\
1.65477057834096e-07	58\\
8.67108411739537e-08	58.76\\
8.71422436432567e-08	58.76\\
8.71388685652619e-08	58.76\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8.71388685652619e-08	58.76\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.00699135018361119	16\\
0.000174886043303957	30\\
5.17620043183342e-06	44\\
1.44601535012612e-06	46.98\\
1.44737720120247e-06	46.98\\
1.447366560825e-06	46.98\\
1.44736664253742e-06	46.98\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.44736664253742e-06	46.98\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.00699135018361119	16\\
0.000174886043303957	30\\
2.32747887878304e-05	36.34\\
2.32968180498005e-05	36.34\\
2.32966458924011e-05	36.34\\
2.32966472353269e-05	36.34\\
2.3296647221116e-05	36.34\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.3296647221116e-05	36.34\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.00699135018361119	16\\
0.000372989636581167	25\\
0.000355840129838469	25\\
0.000355972512629421	25\\
0.000355971478295913	25\\
0.000355971486367679	25\\
0.000355971486314388	25\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.000355971486314388	25\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.96\\
0.00699827765221173	14.72\\
0.00514344097390307	14.92\\
0.00514553290719633	14.92\\
0.00514551656215545	14.92\\
0.00514551668985419	14.92\\
0.00514551668885943	14.92\\
0.00514551668886654	14.92\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00514551668886654	14.92\\
};
\addplot [color=white!80!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.2pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
0.373934440503756	0\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0.2\\
0.251642985019529	1.6\\
0.172661837041144	3\\
0.114023530708849	4.4\\
0.0968324969368268	5.8\\
0.0819606110306026	7.2\\
0.0577219214953146	8.6\\
0.0480185626104905	10\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.0480185626104905	10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11630990145336	0.2\\
1.77023987903672	1.6\\
1.41058909891838	3\\
1.50517600753559	4.4\\
1.76707429448637	5.8\\
1.18277174181169	7.2\\
1.53954887744367	8.6\\
0.87365840117878	10\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.87365840117878	10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.424357973372427	0.2\\
0.453592862312878	1.6\\
0.378024389951566	3\\
0.37414558846676	4.4\\
0.458490423146554	5.8\\
0.385168692027413	7.2\\
0.309185173330736	8.6\\
0.268307429269008	10\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.268307429269008	10\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0.4\\
0.189378623225451	3.2\\
0.115672222264536	6\\
0.0732309973768501	8.8\\
0.0464310438398918	11.6\\
0.0303320641118496	14.4\\
0.0186384780787634	17.2\\
0.0127897517005096	20\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.0127897517005096	20\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.628102979768261	0.4\\
0.587566536057995	3.2\\
0.593097592141067	6\\
0.553678367753228	8.8\\
0.776963243745804	11.6\\
0.936109127183187	14.4\\
0.662413254266827	17.2\\
0.650590507790358	20\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.650590507790358	20\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.391064487155418	0.4\\
0.148415027286614	3.2\\
0.229572720638171	6\\
0.161890230693643	8.8\\
0.210541739923308	11.6\\
0.148104515718551	14.4\\
0.173091552394606	17.2\\
0.156068643439543	20\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.156068643439543	20\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0.6\\
0.133869777645884	4.8\\
0.0556367357490757	9\\
0.0312123054928186	13.2\\
0.0158189459655951	17.4\\
0.00783217818228721	21.6\\
0.00466850216140813	25.8\\
0.00286897379070439	30\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.00286897379070439	30\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.557124820284177	0.6\\
0.298973775583708	4.8\\
0.477380333631476	9\\
0.407262422150808	13.2\\
0.294483985100435	17.4\\
0.388999119460507	21.6\\
0.614588866060679	25.8\\
0.347513373595994	30\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.347513373595994	30\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.353405764692731	0.6\\
0.131721991603875	4.8\\
0.096496078310615	9\\
0.0876049362869971	13.2\\
0.0557642147211297	17.4\\
0.123470257257186	21.6\\
0.110652024249596	25.8\\
0.095044565488589	30\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.095044565488589	30\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0.8\\
0.106592731367464	6.4\\
0.0389255224048881	12\\
0.0170127049038697	17.6\\
0.00785298974082949	23.2\\
0.00353349679947357	28.8\\
0.00197942614949653	34.4\\
0.00116172444765184	40\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.00116172444765184	40\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.397078178701719	0.8\\
0.299431201772375	6.4\\
0.526014849017937	12\\
0.260770076957996	17.6\\
0.297642058444669	23.2\\
0.31025989114983	28.8\\
0.260931627009001	34.4\\
0.251811575806951	40\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.251811575806951	40\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.293230021506709	0.8\\
0.103971118614158	6.4\\
0.0639130644395074	12\\
0.0681107500025	17.6\\
0.0610493855583947	23.2\\
0.0579927996591216	28.8\\
0.0676144170130932	34.4\\
0.0395802795830207	40\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0395802795830207	40\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1\\
0.0961707853496812	8\\
0.0315073811627826	15\\
0.0120808130777199	22\\
0.00438039418232705	29\\
0.00181315208777733	36\\
0.00113263634425564	43\\
0.000934027265344639	50\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.000934027265344639	50\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.264694485348667	1\\
0.363377643986656	8\\
0.160550833355849	15\\
0.337787684826125	22\\
0.285406726168496	29\\
0.315485256397729	36\\
0.299185616285701	43\\
0.306867588874098	50\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.306867588874098	50\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.270456881506924	1\\
0.0928025059110489	8\\
0.0507415192452356	15\\
0.0898691793907958	22\\
0.0539831432899334	29\\
0.0420428137632101	36\\
0.0594990683487531	43\\
0.0693465673677949	50\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0693465673677949	50\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.2\\
0.0617831833456819	9.6\\
0.0165174168104869	18\\
0.00455376158652498	26.4\\
0.00224189075824555	34.8\\
0.000905411532304612	43.2\\
0.00149574871179325	51.6\\
0.000489059496668887	60\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.000489059496668887	60\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.220354017321739	1.2\\
0.193375169163335	9.6\\
0.150971319081936	18\\
0.203799553034695	26.4\\
0.197179551322726	34.8\\
0.158402955655813	43.2\\
0.229135989464211	51.6\\
0.215151826539646	60\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.215151826539646	60\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.270262017101071	1.2\\
0.0568588783807051	9.6\\
0.0287266247138085	18\\
0.0326783035161924	26.4\\
0.0362527017196115	34.8\\
0.0296178239619316	43.2\\
0.0342741024878102	51.6\\
0.0326278340671138	60\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0326278340671138	60\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.4\\
0.0538612982289379	11.2\\
0.0120141273511969	21\\
0.00338802661362791	30.8\\
0.00202837075505258	40.6\\
0.00146882590660979	50.4\\
0.0014864320942749	60.2\\
0.00109072288262624	70\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.00109072288262624	70\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.213289848474542	1.4\\
0.189791908779807	11.2\\
0.140581775832388	21\\
0.149551069113286	30.8\\
0.136971412132304	40.6\\
0.162404445803435	50.4\\
0.136880700311799	60.2\\
0.174400235745342	70\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.174400235745342	70\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.26987800623581	1.4\\
0.0485729914823807	11.2\\
0.0221969556526638	21\\
0.0308372923369085	30.8\\
0.0204098187821771	40.6\\
0.017326047097459	50.4\\
0.0173035230137835	60.2\\
0.0338627746253195	70\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0338627746253195	70\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.6\\
0.0389615534883525	12.8\\
0.00767424032813935	24\\
0.00274463088309318	35.2\\
0.00123204922530462	46.4\\
0.00139931791931147	57.6\\
0.00198332655606848	68.8\\
0.0014443613179651	80\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.0014443613179651	80\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.191888552746939	1.6\\
0.142959081291586	12.8\\
0.114999809658158	24\\
0.090332858669484	35.2\\
0.114192895864267	46.4\\
0.148206509335935	57.6\\
0.122909331018754	68.8\\
0.145898537660607	80\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.145898537660607	80\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.262999859928868	1.6\\
0.0392555504354632	12.8\\
0.0193360415789954	24\\
0.0185537799509206	35.2\\
0.0204856622487455	46.4\\
0.0173385135170214	57.6\\
0.0202124325222144	68.8\\
0.0161508736273568	80\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0161508736273568	80\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.8\\
0.0328965426563421	14.4\\
0.00561034078743816	27\\
0.00286075928537954	39.6\\
0.00174738384160733	52.2\\
0.00178525482072089	64.8\\
0.00225993355109111	77.4\\
0.00148440652058923	90\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.00148440652058923	90\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.191314431598144	1.8\\
0.118198179225001	14.4\\
0.100204451942659	27\\
0.103908127959723	39.6\\
0.103923720340092	52.2\\
0.107479744516333	64.8\\
0.087107308132655	77.4\\
0.093466496063332	90\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.093466496063332	90\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.267032086895746	1.8\\
0.0368660757645216	14.4\\
0.0128570484048467	27\\
0.0137890713608542	39.6\\
0.0135453750169034	52.2\\
0.012797443245546	64.8\\
0.00902340467670371	77.4\\
0.016031488303252	90\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.016031488303252	90\\
};
\addplot [color=white!80!mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.0229168711516259	16\\
0.00531578029085367	30\\
0.00335847107473697	44\\
0.0024814973682652	58\\
0.00153564584268295	72\\
0.00279411713244215	86\\
0.0014487324000676	100\\
};
\addplot [color=magenta, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0.0014487324000676	100\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.154197025034609	2\\
0.0883202672319854	16\\
0.0882217224437305	30\\
0.0882774858904121	44\\
0.0883930140719258	58\\
0.0883240449498217	72\\
0.0887021081329742	86\\
0.0882303850099468	100\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.0882303850099468	100\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.252668039414036	2\\
0.030451634073831	16\\
0.011048660406658	30\\
0.00915132976792776	44\\
0.00893031975215663	58\\
0.00895281420103089	72\\
0.00890565077408212	86\\
0.00892825532518415	100\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00892825532518415	100\\
};

%% SCAFFOLD

\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0.4\\
0.722395206478456	3.2\\
0.487173806116942	6\\
0.334478598356505	8.8\\
0.398470319894784	11.6\\
0.189052242313316	14.4\\
0.111444951754248	17.2\\
0.0909707154219106	20\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0909707154219106	20\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	0.8\\
0.191235985287456	6.4\\
0.149423115527501	12\\
0.0821711550664546	17.6\\
0.044245566131579	23.2\\
0.0280331493647026	28.8\\
0.0286812580326732	34.4\\
0.0306642731569724	40\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0306642731569724	40\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.2\\
0.151668092905346	9.6\\
0.0577794279177084	18\\
0.0329002298361232	26.4\\
0.02580657789456	34.8\\
0.0250353639701082	43.2\\
0.0255027389551898	51.6\\
0.0251593135893415	60\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0251593135893415	60\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	1.6\\
0.0684541938996261	12.8\\
0.030899345259666	24\\
0.0248151311988174	35.2\\
0.0250232617825823	46.4\\
0.0250816109476375	57.6\\
0.0249823245711234	68.8\\
0.0250082977028505	80\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0250082977028505	80\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2\\
0.0637529942006481	16\\
0.0282103560023899	30\\
0.0247310055903363	44\\
0.0249366765051917	58\\
0.025005685885187	72\\
0.0250919109595742	86\\
0.0251413737551722	100\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0251413737551722	100\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2.4\\
0.0420566798399697	19.2\\
0.027953435114199	36\\
0.0256459057429446	52.8\\
0.0250874390854285	69.6\\
0.0251607839873422	86.4\\
0.025160305914266	103.2\\
0.0251574533630574	120\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0251574533630574	120\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	2.8\\
0.0381581760132192	22.4\\
0.0273446017552423	42\\
0.0253203511258882	61.6\\
0.0251440592704917	81.2\\
0.0251441818033697	100.8\\
0.0251533820124195	120.4\\
0.0251543668973824	140\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0251543668973824	140\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	3.2\\
0.0319250817522203	25.6\\
0.0262235364048244	48\\
0.025243211906286	70.4\\
0.0251575982671248	92.8\\
0.0251559392683376	115.2\\
0.025152105877762	137.6\\
0.0251525112737028	160\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0251525112737028	160\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	3.6\\
0.0323555958527599	28.8\\
0.025311382865727	54\\
0.0251499970116029	79.2\\
0.0251528907936951	104.4\\
0.0251497182268281	129.6\\
0.0251521787038236	154.8\\
0.0251522717695174	180\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.0251522717695174	180\\
};
\addplot [color=white!80!cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.373934440503756	4\\
0.0307583167684236	32\\
0.0250800900274548	60\\
0.0251517688412726	88\\
0.0251518641941395	116\\
0.0251520948401804	144\\
0.0251521905256347	172\\
0.025152216567097	200\\
};
\addplot [color=cyan, line width=1.0pt, only marks, mark size=1.5pt, mark=square, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0.025152216567097	200\\
};



\end{axis}
\end{tikzpicture}%

==> figs/experiments/graph_acc_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}

\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.2in,
at={(0.001in,0.001in)},
scale only axis,
xmode=linear,
xmin=65,
xmax=88,
xtick={60,65,70,75,80,85},
xticklabels={60,65,70,75,80,85},
xlabel near ticks,
xminorticks=true,
xlabel={Classification Accuracy (\%)},
ytick={0,14,28,42,56,70},
yticklabels={0,20,40,60,80,100},
ymin=0,
ymax=75,
ylabel={Comm. Load ($\%$)},
ylabel style={at={(-0.00,0.5)}, font=\small},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\small, anchor=north west, nodes={scale=1, transform shape},at={(1.1,1)}},
legend cell align={left}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
86.43	70.000\\
85.04	60.170\\
80.2	42.302\\
71.07	29.166\\
65.66	25.079\\
};\addlegendentry{Vanilla};
\addplot [color=mycolor1, forget plot]
 plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, x error plus index=2, x error minus index=3]{%
86.43	70.000	0.370000000000005	0.629999999999995\\
85.04	60.170	0.460000000000008	0.339999999999989\\
80.2	42.302	0.700000000000003	0.5\\
71.07	29.166	0.930000000000007	0.969999999999999\\
65.66	25.079	0.640000000000001	0.659999999999997\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
86.43	70.000\\
85.39	60.815\\
80.98	42.768\\
76.78	28.534\\
72.04	23.152\\
68.57	18.514\\
};\addlegendentry{Randomized - $p_{\mathrm{trig}}=0.1$};
\addplot [color=mycolor4, forget plot]
 plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, x error plus index=2, x error minus index=3]{%
86.43	70.000	0.370000000000005	0.629999999999995\\
85.39	60.815	0.409999999999997	0.290000000000006\\
80.98	42.768	0.719999999999985	0.379999999999995\\
76.78	28.534	0.219999999999999	0.379999999999995\\
72.04	23.152	0.960000000000008	1.53999999999999\\
68.57	18.514	0.929999999999993	1.07000000000001\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
69.66	21.125\\
72.49	28.130\\
74.4	35.110\\
76.66	42.127\\
81.31	49.069\\
81.29	56.045\\
84.79	63.006\\
86.43	70.000\\
};\addlegendentry{Random selection};
\addplot [color=mycolor2, forget plot]
 plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, x error plus index=2, x error minus index=3]{%
69.66	21.125	0.739999999999995	0.460000000000008\\
72.49	28.130	0.410000000000011	1.08999999999999\\
74.4	35.110	0.5	0.600000000000009\\
76.66	42.127	0.540000000000006	0.259999999999991\\
81.31	49.069	0.590000000000003	0.609999999999985\\
81.29	56.045	0.409999999999997	0.489999999999981\\
84.79	63.006	0.210000000000008	0.289999999999992\\
86.43	70.000	0.370000000000005	0.629999999999995\\
};
\end{axis}

\end{tikzpicture}%

==> figs/experiments/time_domain_results/cifar10_comm_load.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000, 0.60000, 0.40000}% Adjusted to a teal green for better contrast
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}


\begin{tikzpicture}


\begin{axis}[
width=8.2cm, 
height=4.7cm,
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={font=\small, anchor=south east, nodes={scale=0.7, transform shape}, 
at={(1.0,0.0)},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  fill=white
},
legend columns=1,
x grid style={gray!50},y grid style={gray!50},
xmajorgrids,xminorgrids,
xmin=-1, xmax=150,
ymajorgrids,yminorgrids,
ymin=0.0, ymax=200,
tick align=inside,
xtick = {0,50,100,149},
xticklabels = {0,50,100,150},
ytick = {0,40,80,120,160,200},
yticklabels = {0,20,40,60,80,100},
ytick pos=left,
xtick pos=bottom,
xlabel={\textcolor{black}{Round}}, % Use standard color
ylabel={\textcolor{black}{Communication Load \%}},
]
\addplot[smooth, semithick, mycolor1] table[x=step,y=FedEvent_Vanilla_total_run_load_avg_smooth] {fedevent_data.dat};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}  $(\Delta=1.75)$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Vanilla_total_run_load_avg_smooth}+\thisrow{FedEvent_Vanilla_total_run_load_std_smooth}] {fedevent_data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Vanilla_total_run_load_avg_smooth}-\thisrow{FedEvent_Vanilla_total_run_load_std_smooth},forget plot] {fedevent_data.dat};
\addplot [fill=mycolor1!20, forget plot] fill between[of=upper and lower];



\addplot[smooth, semithick, mycolor4] table[x=step,y=FedEvent_Rand_total_run_load_avg_smooth] {fedevent_data.dat};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}-Rand  $(\Delta=3.75,p_{\mathrm{trig}}=0.7)$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Rand_total_run_load_avg_smooth}+\thisrow{FedEvent_Rand_total_run_load_std_smooth}] {fedevent_data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Rand_total_run_load_avg_smooth}-\thisrow{FedEvent_Rand_total_run_load_std_smooth},forget plot] {fedevent_data.dat};
\addplot [fill=mycolor4!20, forget plot] fill between[of=upper and lower];


%Horizontal line at y = 0.7
\addplot[mycolor3, thick] coordinates {(0,140) (150,140)};       \addlegendentry{FedAvg/FedProx/SCAFFOLD - $part\_rate=0.7$}
     

%Horizontal line at y = 0.9
\addplot[mycolor2, thick] coordinates {(0,180) (150,180)};        \addlegendentry{FedADMM - $part\_rate=0.9$}

\end{axis}


\end{tikzpicture}

==> figs/experiments/time_domain_results/cifar10_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000, 0.60000, 0.40000}% Adjusted to a teal green for better contrast

\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
% 

%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
\pgfplotsset{every axis plot/.append style={line width=1.0pt}} % Set the line width for the whole axis
\pgfplotsset{every mark plot/.append style={scale=0.05}}


\begin{tikzpicture}

\begin{axis}[
width=8.2cm, 
height=5.1cm,%6.2cm,
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={font=\small, anchor=south east, nodes={scale=0.7, transform shape}, 
at={(1.0,0.0)},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  fill=white
},
legend columns=1,
x grid style={gray!50},y grid style={gray!50},
xmajorgrids,xminorgrids,
xmin=-1, xmax=150,
ymajorgrids,yminorgrids,
ymin=0.08, ymax=0.9,
tick align=inside,
xtick = {0,50,100,149},
xticklabels = {0,50,100,150},
ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.80,0.9},
yticklabels = {10,20,30,40,50,60,70,80,90},
ytick pos=left,
xtick pos=bottom,
xlabel={\textcolor{black}{Round}}, % Use standard color
ylabel={\textcolor{black}{Validation Accuracy \%}},%ymode=log
xlabel near ticks
]

\addplot[thick, mycolor1] table[x=step,y=FedEvent_Vanilla_val_acc_avg] {fedevent_data.dat};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}, $(\Delta=1.75)$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Vanilla_val_acc_avg}+\thisrow{FedEvent_Vanilla_val_acc_std}] {fedevent_data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Vanilla_val_acc_avg}-\thisrow{FedEvent_Vanilla_val_acc_std},forget plot] {fedevent_data.dat};
\addplot [fill=mycolor1!20, forget plot] fill between[of=upper and lower];

\addplot[thick, mycolor4] table[x=step,y=FedEvent_Rand_val_acc_avg] {fedevent_data.dat};\addlegendentry{Alg.~\ref{alg:over_relaxed_consensus}-Rand $(\Delta=3.75,p_{\mathrm{trig}}=0.7)$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Rand_val_acc_avg}+\thisrow{FedEvent_Rand_val_acc_std}] {fedevent_data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedEvent_Rand_val_acc_avg}-\thisrow{FedEvent_Rand_val_acc_std},forget plot] {fedevent_data.dat};
\addplot [fill=mycolor4!20, forget plot] fill between[of=upper and lower];

\addplot[thick, mycolor3] table[x=step,y=FedAvg_val_acc_avg] {data.dat};\addlegendentry{FedAvg - $part\_rate=0.7$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedAvg_val_acc_avg}+\thisrow{FedAvg_val_acc_std}] {data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedAvg_val_acc_avg}-\thisrow{FedAvg_val_acc_std}] {data.dat};
\addplot [fill=mycolor3!20,forget plot] fill between[of=upper and lower];

\addplot[thick, mycolor7] table[x=step,y=FedProx_val_acc_avg] {data.dat};\addlegendentry{FedProx - $part\_rate=0.7$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedProx_val_acc_avg}+\thisrow{FedProx_val_acc_std}] {data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedProx_val_acc_avg}-\thisrow{FedProx_val_acc_std}] {data.dat};
\addplot [fill=mycolor7!20,forget plot] fill between[of=upper and lower];

\addplot[thick, mycolor2] table[x=step,y=FedADMM_val_acc_avg] {data.dat};\addlegendentry{FedADMM - $part\_rate=0.9$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{FedADMM_val_acc_avg}+\thisrow{FedADMM_val_acc_std}] {data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{FedADMM_val_acc_avg}-\thisrow{FedADMM_val_acc_std}] {data.dat};
\addplot [fill=mycolor2!20,forget plot] fill between[of=upper and lower];

\addplot[thick, mycolor5] table[x=step,y=SCAFFOLD_val_acc_avg] {data.dat};\addlegendentry{SCAFFOLD - $part\_rate=0.7$};
\addplot [name path=upper,draw=none,forget plot] table[x=step,y expr=\thisrow{SCAFFOLD_val_acc_avg}+\thisrow{SCAFFOLD_val_acc_std}] {data.dat};
\addplot [name path=lower,draw=none,forget plot] table[x=step,y expr=\thisrow{SCAFFOLD_val_acc_avg}-\thisrow{SCAFFOLD_val_acc_std}] {data.dat};
\addplot [fill=mycolor5!20,forget plot] fill between[of=upper and lower];

% Add labels inside the plot
\node at (110, 0.82) {\scriptsize{Alg.\ref{alg:over_relaxed_consensus}, Alg.\ref{alg:over_relaxed_consensus}-Rand, FedADMM}}; % Label at (20, 145)

\node at (110, 0.63) {\scriptsize{FedAvg, FedProx, SCAFFOLD}}; % Label at (140, 145)


\end{axis}


\end{tikzpicture}

==> figs/tikz_diagrams/Dynamical_System.tex <==


\tikzstyle{block} = [draw, rectangle, minimum height=2.5em, minimum width=2.5em]
\tikzstyle{largeblock} = [draw, rectangle, minimum height=1em, minimum width=5em]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=0.5em, minimum width=0.5em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=5em, minimum width=1em]


\tikzstyle{sum} = [draw, circle, node distance=2cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{elbow} = [coordinate]

\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[every node/.style={font=\small}]

% Blocks
\node [input](V) {};
\node [block, right= 0.5 cm of $(V)$] (linear) {$\begin{array}{c|cc}
    \hat{A} & \hat{E}&\hat{B} \\   \hline
       \hat{C} & \hat{E}_y&\hat{D}  
\end{array}$};


\node [smallblock, below= 0.7 cm of $(linear)$] (nonlinear) {$\phi$};

\node [input, right= 1.8 cm of $(linear)$] (Error) {$e$};

\draw [->] (Error) -- (linear.east);% <-- this solve your problem

\node[right] at (Error) {$e$};

% Connections
\draw [-] (V) --  (linear);
\draw [<-] ([yshift=-0.25cm]linear.east) -| node[midway, left, xshift=2.25cm, yshift=-0.4cm] {\small$\left[\begin{array}{c}
     \nabla \hat{f}(r_{k+1}) \\ \gamma_{k+1} \end{array}\right]$} + (0.5,0) |- (nonlinear);



\draw [<-] (nonlinear) -| node[near end, left] {\small$\left[\begin{array}{c}
     r_{k+1}-c \\ s_{k+1} \end{array}\right]$} (V);


\node [smallblock, above= 0.8 cm of $(linear)$] (lag) {Delay};

\draw [->](lag) -| + (1.75,-0.75)  |- node[near start, right, yshift=0.4cm] {\small$\left[\begin{array}{c}
     s_{k} \\ u_{k} \end{array}\right]$} ([yshift=0.25cm]linear.east);

\draw [<-](lag) -- + (-1.5,0.0)  |- node[midway, left, yshift=0.5cm] {\small$\left[\begin{array}{c}
     s_{k+1} \\ u_{k+1} \end{array}\right]$} ([yshift=0.25cm]linear.west);


\end{tikzpicture}

==> figs/tikz_diagrams/communication_diagram.tex <==

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{largeblock} = [draw, rectangle, minimum height=1em, minimum width=5em]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=1em, minimum width=1em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=5em, minimum width=1em]


\tikzstyle{sum} = [draw, circle, node distance=2cm]
\tikzstyle{input} = [coordinate]

\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Blocks

    \node [block] (aux) {$z$};  
    \node [block,  right=8cm of $(aux)$] (dual) {$u$};
    \node [block,  below=2cm of $(aux)!0.5!(dual)$] (x) {$x$};

    \draw [->,dashed] (aux) --  (dual) node[midway, below]{$s_{k+1}-s_{[k]}$};
    \draw [->,dashed] ([xshift=-0.2cm]aux.south) --  (x.west) node[midway, left, xshift=-0.1cm]{$s_{k+1}-s_{[k]}$};

    \draw [->,dashed] (x) --  ([xshift=0.2cm]aux.south) node[midway, right, xshift=0.1cm]{$r_{k+1}-r_{[k]}$};
    
    \draw [->,dashed] (x.east) --  ([xshift=0.2cm]dual.south) node[near start, right, xshift=0.2cm]{$r_{k+1}-r_{[k]}$};

    \draw [->,dashed] ([yshift=0.25cm]dual.west) --  ([yshift=0.25cm]aux.east) node[midway, above]{$u_{k+1}-u_{[k]}$};
    
    \draw [->,dashed] ([xshift=-0.2cm]dual.south) --  ([yshift=0.25cm]x.east) node[near start, left, xshift=-0.2cm]{$u_{k+1}-u_{[k]}$};


\end{tikzpicture}

==> figs/tikz_diagrams/communication_diagram_new.tex <==

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=2em]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=1em, minimum width=1em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=5em, minimum width=1em]


\tikzstyle{sum} = [draw, circle, node distance=2cm]
\tikzstyle{input} = [coordinate]

\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


\begin{tikzpicture}[auto, node distance=2cm,>=latex',every node/.style={font=\small}]
    % Blocks

    \node [block, fill={Lavender}] (aux) {$s$};  
    \node [block,  right=5cm of $(aux)$, fill={GreenYellow}] (dual) {$u$};
    \node [block,  below=1cm of $(aux)!0.5!(dual)$, fill=YellowGreen] (x) {$r$};

    \draw [->,dashed] (aux) --  (dual) node[midway, below]{$s_{k+1}-s_{[k]}$};
    \draw [->,dashed] ([xshift=-0.2cm]aux.south) --  (x.west) node[midway, below, sloped]{$s_{k+1}-s_{[k]}$};

    \draw [->,dashed] (x) --  ([xshift=0.2cm]aux.south) node[midway, above,sloped]{$r_{k+1}-r_{[k]}$};
    
    \draw [->,dashed] (x.east) --  ([xshift=0.2cm]dual.south) node[midway, below,sloped]{$r_{k+1}-r_{[k]}$};

    \draw [->,dashed] ([yshift=0.25cm]dual.west) --  ([yshift=0.25cm]aux.east) node[midway, above]{$u_{k+1}-u_{[k]}$};
    \draw [->,dashed] ([xshift=-0.2cm]dual.south) --  (x) node[midway, above,sloped]{$u_{k+1}-u_{[k]}$};


\end{tikzpicture}

==> figs/tikz_diagrams/dynamical_system_main_text.tex <==


\tikzstyle{block} = [draw, rectangle, minimum height=2.5em, minimum width=2.5em]
\tikzstyle{largeblock} = [draw, rectangle, minimum height=1em, minimum width=5em]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=0.5em, minimum width=0.5em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=5em, minimum width=1em]


\tikzstyle{sum} = [draw, circle, node distance=2cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{elbow} = [coordinate]

\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[every node/.style={font=\small}]

% Blocks
\node [input](V) {};
%\node [sum, right=1cm of $(input)$] (sum) {$+$};
\node [block, right= 0.5 cm of $(V)$] (linear) {$\begin{array}{c|cc}
    \hat{A} & \hat{E}&\hat{B} \\   \hline
       \hat{C} & \hat{E}_y&\hat{D}  
\end{array}$};


\node [smallblock, below= 0.7 cm of $(linear)$] (nonlinear) {$\phi$};

\node [input, right= 1.8 cm of $(linear)$] (Error) {$e$};

\draw [->] (Error) -- (linear.east);

\node[right] at (Error) {$e$};

% Connections
\draw [-] (V) --  (linear);
\draw [<-] ([yshift=-0.25cm]linear.east) -| + (0.5,0) |- (nonlinear);


\draw [<-] (nonlinear) -| node[near end, left] {\scriptsize$\left[\begin{array}{c}
     r_{k+1}-c \\ s_{k+1} \end{array}\right]$} (V);


\node [smallblock, above= 0.8 cm of $(linear)$] (lag) {Delay};

\draw [->](lag) -| + (1.75,-0.75)  |- node[near start, right, yshift=0.4cm] {\scriptsize$\left[\begin{array}{c}
     s_{k} \\ u_{k} \end{array}\right]$} ([yshift=0.25cm]linear.east);

\draw [<-](lag) -- + (-1.5,0.0)  |- node[midway, left, yshift=0.5cm] {\scriptsize$\left[\begin{array}{c}
     s_{k+1} \\ u_{k+1} \end{array}\right]$} ([yshift=0.25cm]linear.west);


\end{tikzpicture}

==> figs/tikz_diagrams/graph_structure.tex <==

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{largeblock} = [draw, rectangle, minimum height=1em, minimum width=5em]


\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=2em]
\tikzstyle{thickblock} = [draw, rectangle, minimum height=1em, minimum width=1em, thick]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=1em, minimum width=1em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=1em, minimum width=30em, thick]
\tikzstyle{input} = [coordinate]

\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex',every node/.style={font=\small}]
  
    % Blocks
    \node [block, right of=input1] (A1) {Agent 1};
    \node [block, right of=A1, node distance=5cm] (A2) {Agent 2};
    \node [block, below of=A1, node distance=3cm] (A3) {Agent 3};
    \node [block, right of=A3, node distance=5cm] (A4) {Agent 4};

    % Arrows
    
    \draw [->,dashed] ([xshift=-0.1cm]A1.south) -- ([xshift=-0.1cm]A3.north)  node[near start, left, font=\tiny]{$x^1_{k+1}-x^1_{[k]}$};
    \draw [<-,dashed] ([xshift=0.1cm]A1.south) -- ([xshift=0.1cm]A3.north)  node[near start, right, font=\tiny]{$x^3_{k+1}-x^3_{[k]}$};
   
    \draw [->,dashed] ([yshift=0.1cm]A3.east) -- ([yshift=0.1cm]A4.west) node[midway, above, font=\tiny]{$x^3_{k+1}-x^3_{[k]}$} ;
    \draw [<-,dashed] ([yshift=-0.1cm]A3.east) -- ([yshift=-0.1cm]A4.west) node[midway, below, font=\tiny]{$x^4_{k+1}-x^4_{[k]}$} ;
    
    \draw [->,dashed] ([xshift=0.1cm]A4.north) -- ([xshift=0.1cm]A2.south) node[near start, right, font=\tiny]{$x^4_{k+1}-x^4_{[k]}$};
    \draw [->,dashed] ([xshift=-0.1cm]A2.south) -- ([xshift=-0.1cm]A4.north) node[near end, left, font=\tiny]{$x^2_{k+1}-x^2_{[k]}$};

    \draw [->,dashed] ([xshift=-0.2cm]A2.south) -- ([yshift=0.1cm]A3.east) node[midway, right, font=\tiny]{$x^2_{k+1}-x^2_{[k]}$};
    \draw [->,dashed] ([xshift=0.3cm]A3.north) -- ([yshift=-0.1cm]A2.west) node[near end, left, font=\tiny]{$x^3_{k+1}-x^3_{[k]}$};


\end{tikzpicture}

==> figs/tikz_diagrams/server_fig.tex <==

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{largeblock} = [draw, rectangle, minimum height=1em, minimum width=5em]


\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=2em, fill=YellowGreen]
\tikzstyle{thickblock} = [draw, rectangle, minimum height=1em, minimum width=1em, thick]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=1em, minimum width=1em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=1em, minimum width=18em, thick, fill=Apricot]
\tikzstyle{input} = [coordinate]

\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex',every node/.style={font=\small}]
    % Blocks
\node [block] (A1) {Agent 1};

\node [block, right of=A1, node distance=1.8cm] (A2) {Agent 2};
    
     \node [block, right of=A2, node distance=1.8cm] (A3) {Agent 3};
       \node [block, right of=A3, node distance=1.8cm] (A4) {Agent 4};

    
    \node [longblock,  below=1.5cm of $(A2)!0.5!(A3)$] (bus) {Agent 5};


    \draw [->,dashed] (A1.south) -- ([xshift=-2.7cm]bus.north)  node[near start, left, font=\tiny]{$d^1_{k+1}\!\!\!-\!\!d^1_{[k]}$};

    \draw [->,dashed] (A2.south) -- ([xshift=-0.9cm]bus.north) node[near start, left, font=\tiny]{$d^2_{k+1}\!-\!d^2_{[k]}$};
    \draw [->,dashed]  (A3.south)  -- ([xshift=0.9cm]bus.north) node[near start, left, font=\tiny]{$d^3_{k+1}\!-\!d^3_{[k]}$} ;
    \draw [->,dashed] (A4.south) --  ([xshift=2.7cm]bus.north) node[near start, left, font=\tiny]{$d^4_{k+1}\!-\!d^4_{[k]}$};
    
    \draw [->,dashed] ([xshift=-2.6cm]bus.north) -- ([xshift=0.1cm]A1.south) node[near start, right, font=\tiny]{$z_{k+1}\!-\!z_{[k]}$ };
    \draw [->,dashed] ([xshift=-0.8cm]bus.north) -- ([xshift=0.1cm]A2.south) node[near start, right, font=\tiny]{$z_{k+1}\!-\!z_{[k]}$ };
    \draw [->,dashed] ([xshift=1.0cm]bus.north) -- ([xshift=0.1cm]A3.south) node[near start, right, font=\tiny]{$z_{k+1}\!-\!z_{[k]}$ };
    \draw [->,dashed] ([xshift=2.8cm]bus.north) --  ([xshift=0.1cm]A4.south) node[near start, right, font=\tiny]{$z_{k+1}\!\!-\!\!z_{[k]}$ };

\end{tikzpicture}

==> figs/tikz_diagrams/sharing_server.tex <==

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{largeblock} = [draw, rectangle, minimum height=1em, minimum width=5em]


\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=2em]
\tikzstyle{thickblock} = [draw, rectangle, minimum height=1em, minimum width=1em, thick]
\tikzstyle{smallblock} = [draw, rectangle, minimum height=1em, minimum width=1em]
\tikzstyle{longblock} = [draw, rectangle, minimum height=1em, minimum width=30em, thick]
\tikzstyle{input} = [coordinate]

\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex',every node/.style={font=\small}]
    % Blocks
    \node [input, name=input1] {};
    \node [input, name=input2, below of=input1] {};
     % Summation
    \node [block, right of=input1, node distance=1cm] (A1) {Agent 1};

    \node [block, right of=A1, node distance=3cm] (A2) {Agent 2};
    
     \node [block, right of=A2, node distance=3cm] (A3) {Agent 3};
       \node [block, right of=A3, node distance=3cm] (A4) {Agent 4};

    
    \node [longblock,  below=1.2cm of $(A2)!0.5!(A3)$] (bus) {Agent 5};


    \draw [->,dashed] (A1.south) -- ([xshift=-4.5cm]bus.north)  node[near start, left, font=\tiny]{$x^1_{k+1}-x^1_{[k]}$};

    \draw [->,dashed] (A2.south) -- ([xshift=-1.5cm]bus.north) node[near start, left, font=\tiny]{$x^2_{k+1}-x^2_{[k]}$};
    \draw [->,dashed]  (A3.south)  -- ([xshift=1.5cm]bus.north) node[near start, left, font=\tiny]{$x^3_{k+1}-x^3_{[k]}$} ;
    \draw [->,dashed] (A4.south) --  ([xshift=4.5cm]bus.north) node[near start, left, font=\tiny]{$x^4_{k+1}-x^4_{[k]}$};
    \draw [->,dashed] ([xshift=-4.2cm]bus.north) -- ([xshift=0.3cm]A1.south) node[near start, right, font=\tiny]{$h_{k+1}-h_{[k]}$ };
    \draw [->,dashed] ([xshift=-1.2cm]bus.north) -- ([xshift=0.3cm]A2.south) node[near start, right, font=\tiny]{$h_{k+1}-h_{[k]}$ };
    \draw [->,dashed] ([xshift=1.8cm]bus.north) -- ([xshift=0.3cm]A3.south) node[near start, right, font=\tiny]{$h_{k+1}-h_{[k]}$ };
    \draw [->,dashed] ([xshift=4.8cm]bus.north) --  ([xshift=0.3cm]A4.south) node[near start, right, font=\tiny]{$h_{k+1}-h_{[k]}$ };

\end{tikzpicture}
